Translational Equivariance in Kernelizable Attention

While Transformer architectures have show remarkable success, they are bound to the computation of all pairwise interactions of input element and thus suffer from limited scalability. Recent work has been successful by avoiding the computation of the complete attention matrix, yet leads to problems down the line. The absence of an explicit attention matrix makes the inclusion of inductive biases relying on relative interactions between elements more challenging. An extremely powerful inductive bias is translational equivariance, which has been conjectured to be responsible for much of the success of Convolutional Neural Networks on image recognition tasks. In this work we show how translational equivariance can be implemented in efficient Transformers based on kernelizable attention - Performers. Our experiments highlight that the devised approach significantly improves robustness of Performers to shifts of input images compared to their naive application. This represents an important step on the path of replacing Convolutional Neural Networks with more expressive Transformer architectures and will help to improve sample efficiency and robustness in this realm.

==> shift_figure.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
            group style = {group size = 2 by 1, horizontal sep = 25pt, vertical sep = 25pt},
            ymax = 1.1,
            ymin=0,
            width = 0.5\textwidth,
            height = 6.0cm,
            xtick={-8, -6,...,6, 8},
            % xlabel={shift in pixels},
            tick align=outside,
            xtick pos=left,
            ytick pos=left,
            ylabel={Accuracy},
            axis x line*=bottom,
            axis y line*=left,
            legend cell align={left},
            % legend pos=outer north east,
            % legend style={at={(axis cs:9,6)}, anchor=east},
            cycle list/Set1,
        ]
        \nextgroupplot[
            title = {\textsc{MNIST}},
            legend style = {
                column sep = 10pt,
                legend columns = -1,
                legend to name = grouplegend,
            },
            xtick = {-8, -6, -4, -2, 0, 2, 4, 6, 8},
            extra x ticks = {-6, -3, 0, 3, 6},
            extra x tick style = {yshift=-0.5cm, draw=none},
            extra x tick labels={
                \includegraphics[width=1cm]{figures/shifted_images/MNIST_1_-6},
                \includegraphics[width=1cm]{figures/shifted_images/MNIST_1_-3},
                \includegraphics[width=1cm]{figures/shifted_images/MNIST_1_0},
                \includegraphics[width=1cm]{figures/shifted_images/MNIST_1_3},
                \includegraphics[width=1cm]{figures/shifted_images/MNIST_1_6}
            }
        ]
        \addplot+[thick, no marks, discard if not={run_dir}{Performer_MNIST}]
            table[x=shift, y=accuracy_mean, col sep=comma]{MNIST_1_shift_all.csv};
        \addlegendentry{Performer (Abs.)}
        \addplot+[thick, no marks, discard if not={run_dir}{RelativePerformer_MNIST}]
            table[x=shift, y=accuracy_mean, col sep=comma]{MNIST_1_shift_all.csv};
        \addlegendentry{Performer (Rel. S1)}
        \addplot+[thick, no marks, discard if not={run_dir}{ClippedRelativePerformer_MNIST_dist6}]
            table[x=shift, y=accuracy_mean, col sep=comma]{MNIST_1_shift_all.csv};
        \addlegendentry{Performer (Rel. S2)}

        \addplot[name path=upper1, draw=none, discard if not={run_dir}{Performer_MNIST}]
            table[x=shift, y expr=\thisrow{accuracy_mean}+\thisrow{accuracy_std}, col sep=comma] {MNIST_1_shift_all.csv};
        \addplot[name path=lower1, draw=none, discard if not={run_dir}{Performer_MNIST}] table[x=shift, y expr=\thisrow{accuracy_mean}-\thisrow{accuracy_std}, col sep=comma] {MNIST_1_shift_all.csv};
        \addplot[name path=upper2,draw=none, discard if not={run_dir}{RelativePerformer_MNIST}]
            table[x=shift, y expr=\thisrow{accuracy_mean}+\thisrow{accuracy_std}, col sep=comma] {MNIST_1_shift_all.csv};
        \addplot[name path=lower2,draw=none, discard if not={run_dir}{RelativePerformer_MNIST}] table[x=shift, y expr=\thisrow{accuracy_mean}-\thisrow{accuracy_std}, col sep=comma] {MNIST_1_shift_all.csv};
        \addplot[name path=upper3,draw=none, discard if not={run_dir}{ClippedRelativePerformer_MNIST_dist6}]
            table[x=shift, y expr=\thisrow{accuracy_mean}+\thisrow{accuracy_std}, col sep=comma] {MNIST_1_shift_all.csv};
        \addplot[name path=lower3,draw=none, discard if not={run_dir}{ClippedRelativePerformer_MNIST_dist6}] table[x=shift, y expr=\thisrow{accuracy_mean}-\thisrow{accuracy_std}, col sep=comma] {MNIST_1_shift_all.csv};

        \addplot [index of colormap=0 of Set1, fill opacity=0.2] fill between[of=upper1 and lower1];
        \addplot [index of colormap=1 of Set1, fill opacity=0.2] fill between[of=upper2 and lower2];
        \addplot [index of colormap=2 of Set1, fill opacity=0.2] fill between[of=upper3 and lower3];

        \nextgroupplot[
            ylabel={},
            ymax = 1.1,
            ymin=0,
            title = {\textsc{FashionMNIST}},
            xtick = {-8, -6, -4, -2, 0, 2, 4, 6, 8},
            extra x ticks = {-6, -3, 0, 3, 6},
            extra x tick style = {yshift=-0.5cm, draw=none},
            extra x tick labels={
                \includegraphics[width=1cm]{figures/shifted_images/FashionMNIST_1_-6},
                \includegraphics[width=1cm]{figures/shifted_images/FashionMNIST_1_-3},
                \includegraphics[width=1cm]{figures/shifted_images/FashionMNIST_1_0},
                \includegraphics[width=1cm]{figures/shifted_images/FashionMNIST_1_3},
                \includegraphics[width=1cm]{figures/shifted_images/FashionMNIST_1_6}
            }
        ]
        \addplot+[thick, no marks, discard if not={run_dir}{Performer}]
            table[x=shift, y=accuracy_mean, col sep=comma]{FashionMNIST_1_shift.csv};
        \addplot+[thick, no marks, discard if not={run_dir}{RelativePerformer}]
            table[x=shift, y=accuracy_mean, col sep=comma]{FashionMNIST_1_shift.csv};
        \addplot+[thick, no marks, discard if not={run_dir}{ClippedRelativePerformer}]
            table[x=shift, y=accuracy_mean, col sep=comma]{FashionMNIST_1_shift.csv};

        \addplot[name path=upper12, draw=none, discard if not={run_dir}{Performer}]
            table[x=shift, y expr=\thisrow{accuracy_mean}+\thisrow{accuracy_std}, col sep=comma] {FashionMNIST_1_shift.csv};
        \addplot[name path=lower12, draw=none, discard if not={run_dir}{Performer}] table[x=shift, y expr=\thisrow{accuracy_mean}-\thisrow{accuracy_std}, col sep=comma] {FashionMNIST_1_shift.csv};

        \addplot[name path=upper22,draw=none, discard if not={run_dir}{RelativePerformer}]
            table[x=shift, y expr=\thisrow{accuracy_mean}+\thisrow{accuracy_std}, col sep=comma] {FashionMNIST_1_shift.csv};
        \addplot[name path=lower22,draw=none, discard if not={run_dir}{RelativePerformer}] table[x=shift, y expr=\thisrow{accuracy_mean}-\thisrow{accuracy_std}, col sep=comma] {FashionMNIST_1_shift.csv};

        \addplot[name path=upper32,draw=none, discard if not={run_dir}{ClippedRelativePerformer}]
            table[x=shift, y expr=\thisrow{accuracy_mean}+\thisrow{accuracy_std}, col sep=comma] {FashionMNIST_1_shift.csv};
        \addplot[name path=lower32,draw=none, discard if not={run_dir}{ClippedRelativePerformer}] table[x=shift, y expr=\thisrow{accuracy_mean}-\thisrow{accuracy_std}, col sep=comma] {FashionMNIST_1_shift.csv};

        \addplot [index of colormap=0 of Set1, fill opacity=0.2] fill between[of=upper12 and lower12];
        \addplot [index of colormap=1 of Set1, fill opacity=0.2] fill between[of=upper22 and lower22];
        \addplot [index of colormap=2 of Set1, fill opacity=0.2] fill between[of=upper32 and lower32];

    \end{groupplot}
    % \node at ($(group c1r1) + (0,-4.0cm)$) {\ref{grouplegend}};
    \path (group c1r1.south west)--(group c2r1.south east) coordinate[midway] (group center);
    \coordinate (legend pos) at (group center |- current bounding box.south);
    \node[inner sep=0pt, anchor=north, below=0.5em] at (legend pos) {\pgfplotslegendfromname{grouplegend}};
\end{tikzpicture}

